Active Switching: Packet Steering Flow Annotations

Our previous experience building systems for middlebox chain composition and scaling in software-defined networks has revealed that existing mechanisms of flow annotation commonly do not survive middlebox-traversals, or suffer from extreme identifier domain limitations resulting in excessive flow table size. In this paper, we analyze the structural artifacts resulting in these challenges, and offer a framework for describing the behavior of middleboxes based on actions taken on traversing packets. We then present a novel mechanism for flow annotation that features an identifier domain significantly larger than existing techniques, that is transparent to hosts traversed, and that conserves flow-table resources by requiring only a small number of match rules and actions in most switches. We evaluate said technique, showing that it requires less per-switch state than conventional techniques. We then describe extensions allowing implementation of this architecture within a broader class of systems. Finally, we close with architectural suggestions for enabling straightforward integration of middleboxes within software-defined networks.

==> comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,1183){\makebox(0,0)[r]{\strut{}$100$k}}%
      \put(1474,1662){\makebox(0,0)[r]{\strut{}$200$k}}%
      \put(1474,2141){\makebox(0,0)[r]{\strut{}$300$k}}%
      \put(1474,2619){\makebox(0,0)[r]{\strut{}$400$k}}%
      \put(1474,3098){\makebox(0,0)[r]{\strut{}$500$k}}%
      \put(1474,3577){\makebox(0,0)[r]{\strut{}$600$k}}%
      \put(1474,4056){\makebox(0,0)[r]{\strut{}$700$k}}%
      \put(1606,484){\makebox(0,0){\strut{}$1$}}%
      \put(2083,484){\makebox(0,0){\strut{}$10$}}%
      \put(2560,484){\makebox(0,0){\strut{}$100$}}%
      \put(3036,484){\makebox(0,0){\strut{}$1$k}}%
      \put(3513,484){\makebox(0,0){\strut{}$10$k}}%
      \put(3990,484){\makebox(0,0){\strut{}$100$k}}%
      \put(440,2380){\rotatebox{90}{\makebox(0,0){\strut{}Required rules}}}%
      \put(2798,154){\makebox(0,0){\strut{}Concurrent flows}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3003,3883){\makebox(0,0)[r]{\strut{}traditional}}%
      \csname LTb\endcsname%
      \put(3003,3663){\makebox(0,0)[r]{\strut{}active}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup

